Graphical Analysis of Lifted Product Code Constructions

Lifted product codes are an important family of quantum low-density parity-check (QLDPC) codes, as they were the first QLDPC code family shown to be asymptotically good. Understanding the structure of their parity-check matrices $H_{\mathsf{X}}$ and $H_{\mathsf{Z}}$, as well as the associated Tanner graphs, is essential for analyzing their decoding behavior and error-floor performance. In this work, we show that the Tanner graphs of $H_{\mathsf{X}}$ and $H_{\mathsf{Z}}$ are indeed isomorphic, and investigate their graph-theoretical structure. We establish conditions ensuring the connectivity of these graphs and provide bounds on their minimal absorbing sets, providing new insight into the combinatorial structures influencing decoding performance.

==> G_B_X.tex <==
\begin{tikzpicture}[
    scale=0.7,
    dot/.style={circle, fill=black, inner sep=1.5pt},
    sq/.style={draw=black, line width=1pt, minimum size=7pt, inner sep=0pt},
    bluearr/.style={->, cyan!80!blue, line width=1.5pt},
    greenarr/.style={->, green!60!black, line width=1.5pt},
    pants/.style={draw=red!85!black, line width=1.4pt},
    lab/.style={purple}
]
% left dot columns
% G_1 variables
\foreach \y/\j in {
    7.05/1,
    6.35/2,
    5.65/3
}{
    \node[dot] at (-0.2,\y) {};
    \node[left] at (-0.35,\y) {$v_{\j,1}^L$};
}

% G_2 variables
\foreach \y/\j in {
    4.45/1,
    3.75/2,
    3.05/3
}{
    \node[dot] at (-0.2,\y) {};
    \node[left] at (-0.35,\y) {$v_{\j,2}^L$};
}

% G_3 variables
\foreach \y/\j in {
    1.85/1,
    1.15/2,
    0.45/3
}{
    \node[dot] at (-0.2,\y) {};
    \node[left] at (-0.35,\y) {$v_{\j,3}^L$};
}
% \foreach \y in {7.05,6.35,5.65}{
%     \node[dot] at (-0.2,\y) {};
% }
\foreach \i/\col in {0/cyan,2/green!70!black}{
    \node[sq, fill=\col] at (2.85,6.8-0.35*\i) {};
}
\foreach \y in {7.05,6.35,5.65}\foreach \i in {6.8,6.1}{
    \draw[-,] (-0.2,\y) -- (2.85,\i) {};
}
\node[lab] at (1.6,5.35) {$G_1$};


\foreach \y in {4.45,3.75,3.05}{
    \node[dot] at (-0.2,\y) {};
}
\foreach \i/\col in {0/cyan,2/green!70!black}{
    \node[sq, fill=\col] at (2.85,4.2-0.35*\i) {};
}
\foreach \y in {4.45,3.75,3.05}\foreach \i in {4.2,3.5}{
    \draw[-,] (-0.2,\y) -- (2.85,\i) {};
}
\node[lab] at (1.6,2.75) {$G_2$};

\foreach \y in {1.85,1.15,0.45}{
    \node[dot] at (-0.2,\y) {};
}
\foreach \i/\col in {0/cyan,2/green!70!black}{
    \node[sq, fill=\col] at (2.85,1.6-0.35*\i) {};
}
\foreach \y in {1.85,1.15,0.45}\foreach \i in {1.6,0.9}{
    \draw[-,] (-0.2,\y) -- (2.85,\i) {};
}
\node[lab] at (1.6,0.15) {$G_3$};


% center blue stack
\foreach \i in {0,2,4}{
    \node[sq, fill=cyan] at (5.35,5.8-0.35*\i) {};
}
% G'_1 variables
\foreach \y/\j in {
    5.7/1,
    5.0/2
}{
    \node[dot] at (8.5,\y) {};
    \node[right] at (8.65,\y) {$v_{1,\j}^R$};
}
% \foreach \y in {5.7,5.0}{
%     \node[dot] at (8.5,\y) {};
% }
\foreach \y in {5.7,5.0}\foreach \i in {5.8,5.1,4.4}{
    \draw[-,] (8.5,\y) -- (5.35,\i) {};
}



% center green stack
\foreach \i in {0,2,4}{
    \node[sq, fill=green!70!black] at (5.35,3.05-0.35*\i) {};
}
% G'_2 variables
\foreach \y/\j in {
    2.5/1,
    1.8/2
}{
    \node[dot] at (8.5,\y) {};
    \node[right] at (8.65,\y) {$v_{2,\j}^R$};
}
% \foreach \y in {2.5,1.8}{
%     \node[dot] at (8.5,\y) {};
% }
\foreach \y in {2.5,1.8}\foreach \i in {3.05,2.35,1.65}{
    \draw[-,] (8.5,\y) -- (5.35,\i) {};
}



\node[lab] at (7.2,4.1) {$G'_1$};

\node[lab] at (7.2,1.1) {$G'_2$};

% right dot columns

%\foreach \y in {4.1,3.75,3.4,3.05}{
%    \node[dot] at (8.5,\y) {};
%}


% blue arrows

\draw[-,cyan,line width=3pt] (5.35,5.8) -- (2.85,6.8);
\node[above=1mm] at (2.85,6.8) {$c_{1,1}$};
\draw[-,cyan,line width=3pt] (5.35,5.1) -- (2.85,4.2);
\node[above=1mm] at (2.85,4.2) {$c_{2,1}$};
\draw[-,cyan,line width=3pt] (5.35,4.4) -- (2.85,1.6);
\node[above=1mm] at (2.85,1.6) {$c_{3,1}$};

\draw[-,green!70!black,line width=3pt] (5.35,3.2) -- (2.85,6.1);
\node[below=1mm] at (2.85,6.1) {$c_{1,2}$};
\draw[-,green!70!black,line width=3pt] (5.35,2.5) -- (2.85,3.5);
\node[below=1mm] at (2.85,3.5) {$c_{2,2}$};
\draw[-,green!70!black,line width=3pt] (5.35,1.8) -- (2.85,0.9);
\node[below=1mm] at (2.85,0.9) {$c_{3,2}$};

\end{tikzpicture}

==> intro_example.tex <==
\begin{tikzpicture}[thick,scale=.9]

% Variable nodes
\node[circle,draw=black,label={left:\small{$v_1$}}] (v1) at (-0.75,1){};
\node[circle,draw=black,label={left:\small{$v_2$}}] (v2) at (-0.75,-1){};

% Check nodes
\node[shape=rectangle,draw=black,label={right:\small{$c_1$}}] (c1) at (0.75,1){};
\node[shape=rectangle,draw=black,label={right:\small{$c_2$}}] (c2) at (0.75,-1){};

% Edges labeled by entries of A
\path[-,thick] (v1) edge node[pos=0.25,, above] {\small{$P^0$}} (c1);
\path[-,thick] (v2) edge node[pos=0.05, above] {\small{$P^1$}} (c1);

\path[-,thick] (v1) edge node[pos=0.05, below, yshift=-4] {\small{$P^1$}} (c2);
\path[-,thick] (v2) edge node[pos=0.25, below] {\small{$P^0$}} (c2);

\end{tikzpicture}

==> intro_example_lift.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[thick,scale=.8]

% Variable nodes
\node[circle,draw=black, label={left:\small{$v_{1,1}$}}] (v1) at (-1.5,1){};
\node[circle,draw=black, label={left:\small{$v_{1,2}$}}] (v2) at (-1.5,0.33){};
\node[circle,draw=black, label={left:\small{$v_{2,1}$}}] (v3) at (-1.5,-0.33){};
\node[circle,draw=black, label={left:\small{$v_{2,2}$}}] (v4) at (-1.5,-1){};

% Check nodes
\node[shape=rectangle,draw=black, label={right:\small{$c_{1,1}$}}] (c1) at (1.5,1.5){};
\node[shape=rectangle,draw=black, label={right:\small{$c_{1,2}$}}] (c2) at (1.5,0.5){};
\node[shape=rectangle,draw=black, label={right:\small{$c_{2,1}$}}] (c3) at (1.5,-0.5){};
\node[shape=rectangle,draw=black, label={right:\small{$c_{2,2}$}}] (c4) at (1.5,-1.5){};

% Edges from nonzero entries of \tilde{A}
\path[-,thick] (v1) edge (c1);
\path[-,thick] (v4) edge (c1);

\path[-,thick] (v2) edge (c2);
\path[-,thick] (v3) edge (c2);

\path[-,thick] (v2) edge (c3);
\path[-,thick] (v3) edge (c3);

\path[-,thick] (v1) edge (c4);
\path[-,thick] (v4) edge (c4);

\end{tikzpicture}

==> projections.tex <==
\begin{tikzpicture}[
    scale=0.6,
    dot/.style={circle, fill=black, inner sep=1.5pt},
    sq/.style={draw=black, line width=1pt, minimum size=7pt, inner sep=0pt},
    bluearr/.style={->, cyan!80!blue, line width=1.5pt},
    greenarr/.style={->, green!60!black, line width=1.5pt},
    pants/.style={draw=red!85!black, line width=1.4pt},
    lab/.style={purple},
    every loop/.style={},
]
% left dot columns
\foreach \y in {7.05,6.35,5.65}{
    \node[dot] at (-0.2,\y) {};
}
\foreach \i/\col in {0/cyan,2/green!70!black}{
    \node[sq, fill=\col] at (2.85,6.8-0.35*\i) {};
}
\foreach \y in {7.05,6.35,5.65}\foreach \i in {6.8,6.1}{
    \draw[-,] (-0.2,\y) -- (2.85,\i) {};
}


\foreach \y in {4.45,3.75,3.05}{
    \node[dot] at (-0.2,\y) {};
}
\foreach \i/\col in {0/cyan,2/green!70!black}{
    \node[sq, fill=\col] at (2.85,4.2-0.35*\i) {};
}
\foreach \y in {4.45,3.75,3.05}\foreach \i in {4.2,3.5}{
    \draw[-,] (-0.2,\y) -- (2.85,\i) {};
}

\foreach \y in {1.85,1.15,0.45}{
    \node[dot] at (-0.2,\y) {};
}
\foreach \i/\col in {0/cyan,2/green!70!black}{
    \node[sq, fill=\col] at (2.85,1.6-0.35*\i) {};
}
\foreach \y in {1.85,1.15,0.45}\foreach \i in {1.6,0.9}{
    \draw[-,] (-0.2,\y) -- (2.85,\i) {};
}

\foreach \y in {-2,-2.9,-3.8}{
    \node[dot] at (-1,\y) {};
}
\foreach \z in {-2.45,-3.35}{
    \node[dot] (A) at (2.85,\z) {};
    \draw [-] (A) edge [distance=1cm, in=-30, out=30] (A);
}
\foreach \y in {-2,-2.9,-3.8}\foreach \z in {-2.45,-3.35}{
    \draw[-,] (-1,\y) -- (2.85,\z) {};
}

\draw[->](1.5,-0.2)--(0.5,-1.2);
\node[lab] at (1.5,-1.2) {$\Phi_L$};

\draw[->](6.6,-0.2)--(7.6,-1.2);
\node[lab] at (6.6,-1.2) {$\Phi_R$};


\foreach \y in {-2,-2.9,-3.8}{
    \node[dot] (A) at (5.35,\y) {};
        \draw [-] (A) edge [distance=1cm, in=150, out=210] (A);
}
\foreach \z in {-2.45,-3.35}{
    \node[dot] (A) at (9.1,\z) {};
}
\foreach \y in {-2,-2.9,-3.8}\foreach \z in {-2.45,-3.35}{
    \draw[-,] (5.35,\y) -- (9.1,\z) {};
}
\node[lab] at (0.5,-4.5) {$G_B^\circ$};
\node[lab] at (7.5,-4.5) {$G_{B^*}^\circ$};

% center blue stack
\foreach \i in {0,2,4}{
    \node[sq, fill=cyan] at (5.35,5.8-0.35*\i) {};
}
\foreach \y in {5.7,5.0}{
    \node[dot] at (8.5,\y) {};
}
\foreach \y in {5.7,5.0}\foreach \i in {5.8,5.1,4.4}{
    \draw[-,] (8.5,\y) -- (5.35,\i) {};
}



% center green stack
\foreach \i in {0,2,4}{
    \node[sq, fill=green!70!black] at (5.35,3.05-0.35*\i) {};
}
\foreach \y in {2.5,1.8}{
    \node[dot] at (8.5,\y) {};
}
\foreach \y in {2.5,1.8}\foreach \i in {3.05,2.35,1.65}{
    \draw[-,] (8.5,\y) -- (5.35,\i) {};
}


% right dot columns

%\foreach \y in {4.1,3.75,3.4,3.05}{
%    \node[dot] at (8.5,\y) {};
%}


% blue arrows

\draw[-,cyan,line width=3pt] (5.35,5.8) -- (2.85,6.8);
\draw[-,cyan,line width=3pt] (5.35,5.1) -- (2.85,4.2);
\draw[-,cyan,line width=3pt] (5.35,4.4) -- (2.85,1.6);

\draw[-,green!70!black,line width=3pt] (5.35,3.2) -- (2.85,6.1);
\draw[-,green!70!black,line width=3pt] (5.35,2.5) -- (2.85,3.5);
\draw[-,green!70!black,line width=3pt] (5.35,1.8) -- (2.85,0.9);

\end{tikzpicture}

==> spanning_tree2.tex <==
\begin{tikzpicture}[thick,scale=.95,
    var/.style={circle,draw=black,minimum size=6mm},
    chk/.style={rectangle,draw=black,minimum size=6mm},
    elab/.style={font=\tiny,fill=white,inner sep=1pt,sloped}
]

% Left variable nodes: v^L_{k,j}
\node[var,label={left:\small{$v^L_{1,1}$}}] (x11) at (-3.5, 2) {};
\node[var,label={left:\small{$v^L_{2,1}$}}] (x21) at (-3.5, 0.7) {};
\node[var,label={left:\small{$v^L_{1,2}$}}] (x12) at (-3.5,-0.7) {};
\node[var,label={left:\small{$v^L_{2,2}$}}] (x22) at (-3.5,-2) {};

% Check nodes: c_{i,j}
\node[chk] (c11) at (0, 2) {$c_{1,1}$};
\node[chk] (c21) at (0, 0.7) {$c_{2,1}$};
\node[chk] (c12) at (0,-0.7) {$c_{1,2}$};
\node[chk] (c22) at (0,-2) {$c_{2,2}$};

% Right variable nodes: v^R_{i,\ell}
\node[var,label={right:\small{$v^R_{1,1}$}}] (y11) at (3.5, 2) {};
\node[var,label={right:\small{$v^R_{1,2}$}}] (y12) at (3.5, 0.7) {};
\node[var,label={right:\small{$v^R_{2,1}$}}] (y21) at (3.5,-0.7) {};
\node[var,label={right:\small{$v^R_{2,2}$}}] (y22) at (3.5,-2) {};

% Left edges from B \otimes I_2
\path[-,line width=2pt] (x11) edge node[pos=.18,above,elab] {} (c11);
\path[-,line width=2pt] (x21) edge node[pos=.18,above,elab] {} (c11);

\path[-] (x11) edge node[pos=.25,above,elab] {$P^{\varepsilon_{21}}$} (c21);
\path[-,line width=2pt] (x21) edge node[pos=.25,below,elab] {} (c21);

\path[-,line width=2pt] (x12) edge node[pos=.18,above,elab] {} (c12);
\path[-,line width=2pt] (x22) edge node[pos=.18,below,elab] {} (c12);

\path[-] (x12) edge node[pos=.25,above,elab] {$P^{\varepsilon_{21}}$} (c22);
\path[-] (x22) edge node[pos=.25,below,elab] {$P^{\varepsilon_{22}}$} (c22);

% Right edges from I_2 \otimes B^*
\path[-,line width=2pt] (c11) edge node[pos=.82,above,elab] {} (y11);
\path[-,line width=2pt] (c11) edge node[pos=.85,below,elab] {} (y12);

\path[-,line width=2pt] (c12) edge node[pos=.85,above,elab] {} (y11);
\path[-] (c12) edge node[pos=.82,below,elab] {$P^{-\varepsilon_{22}}$} (y12);

\path[-,line width=2pt] (c21) edge node[pos=.82,above,elab] {} (y21);
\path[-,line width=2pt] (c21) edge node[pos=.85,below,elab] {} (y22);

\path[-] (c22) edge node[pos=.75,above,elab] {$P^{-\varepsilon_{12}}$} (y21);
\path[-,line width=2pt] (c22) edge node[pos=.82,below,elab] {} (y22);

\end{tikzpicture}
